FiLM-CAM: Keyed Feature Modulation for Conditional-Access Watermarking

We propose FiLM-CAM; a conditional-access image watermarking approach that enforces authorized encoding, decoding, and removal through keyed feature modulation. A secret key conditions a Feature-wise Linear Modulation (FiLM) mechanism that transforms the internal representation of the watermark signal before embedding, thereby coupling the payload to the key at the feature, rather than pixel level. The same key must be presented to condition the decoder to correctly recover the payload embedded in an image. To enforce conditional access, we train the system to maximize the performance gap between authorized and unauthorized use, ensuring reliable extraction under the correct key while inducing failure under incorrect keys. In addition, we design our encoder to estimate the watermark residual invariant to the presence of pre-existing watermarks. This design enables conditional watermark removal via simple re-encoding and subtraction of the residual using iterative refinement, contingent on knowledge of the secret key. We evaluate FiLM-CAM across multiple watermarking encoder-decoder backbones, demonstrating that keyed feature modulation serves as an effective, architecture-agnostic conditional access module (CAM) for image watermarking.

==> figure1_tikz.tex <==
% ---------------------------------------------------------------
% FiLM-CAM Figure 1 (TikZ), grid layout.
% * Drawn at TRUE SIZE for a 5.5in NeurIPS text width (13.95cm wide): do NOT rescale.
%   Printed font sizes: 7.5pt titles, 6.5pt modules, 6pt labels, 5.2pt bit strings.
% * EVERY arrow uses the single style `arr` (same head, same 0.7pt line) and EVERY
%   arrow is exactly \gn cm long (one parameter, default 0.36): blocks are placed with one fixed gap.
%   To change ALL arrow lengths at once edit \gn below (needs ~0.33 to fit 13.95cm).
% Preamble needs: \usepackage{tikz,graphicx,amsmath,amssymb,xcolor}
%                 \usetikzlibrary{arrows.meta,calc,fit}
% Images in images/fig1/: penguin.png (cover / watermarked / removed) and residual.png (residuals)
% \blanktrue gives empty frames so you can add images later.
% ---------------------------------------------------------------
\newif\ifblank \blankfalse
\newcommand{\figdir}{images/fig1}

\definecolor{cBlue}{HTML}{DCE9FB}   \definecolor{cBlueD}{HTML}{4A7FD1}
\definecolor{cGreen}{HTML}{DDF3E4}  \definecolor{cGreenD}{HTML}{3E9B5F}
\definecolor{cOrange}{HTML}{FFE8D0} \definecolor{cOrangeD}{HTML}{E8963A}
\definecolor{cTeal}{HTML}{D3F1F7}   \definecolor{cTealD}{HTML}{2FA6BF}
\definecolor{cYellow}{HTML}{FFF3C4} \definecolor{cYellowD}{HTML}{D9B100}
\definecolor{cPurple}{HTML}{EBDDFB} \definecolor{cPurpleD}{HTML}{8C55D6}
\definecolor{cPanel}{HTML}{F8FAFC}  \definecolor{cPanelD}{HTML}{94A3B8}
\definecolor{cRed}{HTML}{E5484D}    \definecolor{cOK}{HTML}{2E9E5B}
\definecolor{cText}{HTML}{1E293B}   \definecolor{cArrow}{HTML}{475569}


% ---- small hand-drawn icons (inline, ~0.2cm) ----
\definecolor{cKey}{HTML}{B7791F}
\newcommand{\keyic}{\tikz[baseline=-0.45ex, rounded corners=0pt]{\draw[line width=0.55pt,draw=cKey] (0,0) circle (0.05);
  \draw[line width=0.55pt,draw=cKey,line cap=round] (0.05,0)--(0.2,0) (0.15,0)--(0.15,-0.055) (0.2,0)--(0.2,-0.05);}}
\newcommand{\wmic}{\tikz[baseline=-0.5ex, rounded corners=0pt]{%
  \path[draw=cArrow, fill=white, line width=0.4pt, line join=round] (0,-0.11)--(0,0.11)--(0.09,0.11)--(0.15,0.05)--(0.15,-0.11)--cycle;
  \draw[line width=0.4pt, draw=cArrow] (0.09,0.11)--(0.09,0.05)--(0.15,0.05);
  \draw[line width=0.4pt, draw=cYellowD] (0.115,-0.045)--(0.115,-0.02) arc (180:0:0.03) -- (0.175,-0.045);
  \path[fill=cYellowD] (0.095,-0.115) rectangle (0.195,-0.045);}}

% snowflake icon (frozen weights), drawn at point #1
\definecolor{cSnow}{HTML}{2F8FD0}
\newcommand{\snowic}[1]{\begin{scope}[shift={#1}, rounded corners=0pt, line width=0.6pt, draw=cSnow, line cap=round]
  \foreach \a in {0,60,120}{\draw (\a:0.17)--(\a+180:0.17);}
  \foreach \a in {0,60,...,300}{\draw (\a:0.11)--++(\a+40:0.06); \draw (\a:0.11)--++(\a-40:0.06);}
\end{scope}}

\newcommand{\figtitle}[1]{{\bfseries #1}}
\newcommand{\figmod}[1]{{\bfseries #1}}
\newcommand{\figlab}[1]{#1}
\newcommand{\figbits}[1]{{\fontsize{5.2}{6}\selectfont\ttfamily\bfseries #1}}
\newcommand{\figcap}[1]{{\itshape #1}}

% \tile{name}{anchor}{position}{file}{size}
\newcommand{\tile}[5]{%
  \node[anchor=#2, inner sep=0pt, draw=cPanelD, line width=0.5pt] (#1) at #3 {%
    \ifblank\rule{0pt}{#5}\rule{#5}{0pt}\else\includegraphics[width=#5,height=#5]{\figdir/#4}\fi};}
% \pillt{name}{style}{anchor}{position}{label}{bits}
\newcommand{\pillt}[6]{\node[pill, #2, anchor=#3] (#1) at #4 {\figlab{#5}\\\figbits{#6}};}

\newcommand{\ts}{0.8cm}% image tile size (all images)
\pgfmathsetmacro{\gn}{0.33}% <- the ONE arrow length / block gap (cm)
\begin{tikzpicture}[
  x=1cm, y=1cm, >={Stealth[length=3.2pt,width=3pt]}, font=\fontsize{6}{6.8}\selectfont,
  % ---- the ONE arrow style (all arrows are \gn cm long) ----
  arr/.style={->, line width=0.7pt, draw=cArrow},
  panel/.style={draw=black, fill=white, line width=0.8pt, dash pattern=on 3.5pt off 2.5pt, rounded corners=8pt},
  mod/.style={draw, line width=0.7pt, rounded corners=3pt, align=center, inner sep=2pt, text=cText, font=\fontsize{6.5}{7.4}\selectfont},
  blue/.style={mod, fill=cBlue, draw=cBlueD}, green/.style={mod, fill=cGreen, draw=cGreenD},
  orange/.style={mod, fill=cOrange, draw=cOrangeD}, yellow/.style={mod, fill=cYellow, draw=cYellowD},
  purple/.style={mod, fill=cPurple, draw=cPurpleD},
  pill/.style={draw, line width=0.6pt, rounded corners=4pt, minimum width=1.3cm, minimum height=0.5cm, inner sep=1pt, align=center, text=cText, font=\fontsize{6}{6.6}\selectfont},
  tealp/.style={fill=cTeal, draw=cTealD}, orgp/.style={fill=cOrange, draw=cOrangeD},
  grnp/.style={fill=cOK!15!white, draw=cOK}, redp/.style={fill=cRed!15!white, draw=cRed},
  plus/.style={circle, draw=cArrow, fill=white, line width=0.6pt, inner sep=0pt, minimum size=0.3cm, font=\fontsize{8}{8}\selectfont, text=cArrow},
  lab/.style={align=center, text=cText, inner sep=1pt, font=\fontsize{6}{6.8}\selectfont},
  ttl/.style={align=center, text=cText, inner sep=1pt, font=\fontsize{7.5}{8.5}\selectfont},
  capst/.style={align=center, text=cText, inner sep=1pt, font=\fontsize{6.5}{7.5}\selectfont},
  badge/.style={circle, text=white, inner sep=0pt, minimum size=0.28cm, font=\fontsize{6}{6}\selectfont},
  ]

%=========================== STAGE 1 ===========================
\path[panel] (0,4.6) rectangle (10.26,9.4);
\node[ttl, anchor=north west] at (0.1,9.35) {\figtitle{Stage 1: Key-Conditioned Watermark Embedding and Decoding}};

% input column (right edges aligned at x=1.4); main row at y=7.0
\tile{cov1}{east}{(1.4,7.85)}{penguin.png}{\ts}
\node[lab] at ($(cov1.north)+(0,0.2)$) {\figlab{Cover}};
\pillt{wm1}{tealp}{east}{(1.4,7.0)}{\wmic\,Watermark}{010010011..}
\pillt{key1}{orgp}{east}{(1.4,6.15)}{\keyic\,Key}{010010011..}

\node[blue, anchor=west, minimum width=1.15cm, minimum height=2.6cm] (emb) at ($(1.4,7.0)+(\gn,0)$) {\figmod{Embedder}};
\draw[arr] (cov1.east)--(emb.west |- cov1.east);
\draw[arr] (wm1.east)--(emb.west |- wm1.east);
\draw[arr] (key1.east)--(emb.west |- key1.east);

\tile{res1}{west}{($(emb.east)+(\gn,0)$)}{residual.png}{\ts}
\node[lab] at ($(res1.north)+(0,0.2)$) {\figlab{Residual}};
\draw[arr] (emb.east)--(res1.west);
\node[plus, anchor=west] (pl1) at ($(res1.east)+(\gn,0)$) {+};
\draw[arr] (res1.east)--(pl1.west);
% label with an arrow up to the + (same arrow style)
\node[lab, anchor=north] (cl1) at ($(pl1.south)+(0,-\gn)$) {\figlab{Watermark}\\\figlab{Composition}};
\draw[arr] (cl1.north)--(pl1.south);
\tile{wmd1}{west}{($(pl1.east)+(\gn,0)$)}{penguin.png}{\ts}
\node[lab] at ($(wmd1.north)+(0,0.28)$) {\figlab{Watermarked}\\\figlab{Image}};
\draw[arr] (pl1.east)--(wmd1.west);

\node[yellow, anchor=west, minimum width=0.75cm, minimum height=2.0cm] (noise) at ($(wmd1.east)+(\gn,0)$) {\figmod{Noise}\\\figmod{Layer}};
\draw[arr] (wmd1.east)--(noise.west);

\node[green, anchor=west, minimum width=1.05cm, minimum height=0.55cm] (ex1) at ($(noise.east)+(\gn,0.8)$) {\figmod{Extractor}};
\node[green, anchor=west, minimum width=1.05cm, minimum height=0.55cm] (ex2) at ($(noise.east)+(\gn,-0.8)$) {\figmod{Extractor}};
\draw[arr] (noise.east |- ex1.west)--(ex1.west);
\draw[arr] (noise.east |- ex2.west)--(ex2.west);

\pillt{ck}{orgp}{south}{($(ex1.north)+(0,\gn)$)}{\keyic\,\textcolor{cOK}{\bfseries Correct key}}{010010011..}
\draw[arr] (ck.south)--(ex1.north);
\pillt{wk}{orgp}{north}{($(ex2.south)+(0,-\gn)$)}{\keyic\,\textcolor{cRed}{\bfseries Wrong key}}{110111000..}
\draw[arr] (wk.north)--(ex2.south);

\pillt{out1}{grnp}{west}{($(ex1.east)+(\gn,0)$)}{\wmic\,Decoded\\watermark}{010010011..}
\draw[arr] (ex1.east)--(out1.west);
\node[badge, fill=cOK] at ($(out1.north east)+(-0.1,0)$) {$\checkmark$};
\pillt{out2}{redp}{west}{($(ex2.east)+(\gn,0)$)}{\wmic\,All-zero\\output}{00000000..}
\draw[arr] (ex2.east)--(out2.west);
\node[badge, fill=cRed] at ($(out2.north east)+(-0.1,0)$) {$\times$};

\node[capst] at (5.13,4.85) {\figcap{Correct key enables message extraction; wrong key suppresses decoding}};

%=========================== CAM ===========================
\path[panel] (10.34,4.6) rectangle (13.95,9.4);
\node[ttl] at (12.145,8.9) {\figtitle{Conditional Access}\\\figtitle{Module (CAM)}};

\node[orange, anchor=west, minimum width=2.3cm, minimum height=0.7cm] (ke) at (11.46,8.0) {\figmod{Key Embedding}\\\figlab{$e_k=\phi(k)$}};
\node[lab, anchor=east] (kk) at ($(ke.west)+(-\gn,0)$) {\figmod{Key $k$}};
\draw[arr] (kk.east)--(ke.west);
\node[yellow, anchor=north, minimum width=2.3cm, minimum height=0.7cm] (fg) at ($(ke.south)+(0,-\gn)$) {\figmod{FiLM Generator}\\\figlab{$[\gamma_k,\beta_k]=\psi(e_k)$}};
\draw[arr] (ke.south)--(fg.north);
\node[purple, anchor=north, minimum width=2.3cm, minimum height=0.75cm] (fm) at ($(fg.south)+(0,-\gn)$) {\figmod{FiLM Modulation}\\{\fontsize{5.3}{6.2}\selectfont $F_{\mathrm{cond}}{=}\gamma_k{\odot}F{+}\beta_k$}};
\draw[arr] ($(fg.south)+(-0.5,0)$)--($(fm.north)+(-0.5,0)$);
\draw[arr] ($(fg.south)+(0.5,0)$)--($(fm.north)+(0.5,0)$);
\node[lab, anchor=east] at ($(fg.south)+(-0.55,-0.5*\gn)$) {\figmod{$\gamma_k$}};
\node[lab, anchor=west] at ($(fg.south)+(0.55,-0.5*\gn)$) {\figmod{$\beta_k$}};
\node[lab, anchor=east] (fmap) at ($(fm.west)+(-\gn,0)$) {\figlab{Feature}\\\figlab{Map $F$}};
\draw[arr] (fmap.east)--(fm.west);
\node[lab, anchor=north] (co) at ($(fm.south)+(0,-\gn)$) {\figlab{Conditioned}\\\figlab{Feature Map}};
\draw[arr] (fm.south)--(co.north);

%=========================== STAGE 2 ===========================
\path[panel] (0,0) rectangle (13.95,4.5);
\node[ttl, anchor=north west] at (0.1,4.45) {\figtitle{Stage 2: Watermark Removal Training}};

\begin{scope}[shift={(0.6,0)}]% main Stage 2 diagram nudged right
% top row y=3.26 (T), bottom row y=1.1 (B): T-B = emb height + 2*gn + pill height
\pgfmathsetmacro{\busx}{1.5+\gn}
\tile{cov2}{east}{(\busx,3.36)}{penguin.png}{\ts}
\node[lab] at ($(cov2.north)+(0,0.17)$) {\figlab{Cover}};
\node[blue, anchor=west, minimum width=2.3cm, minimum height=1.0cm] (fe) at ($(\busx,3.26)+(\gn,0)$) {\figmod{Frozen Embedder}};
\snowic{($(fe.north east)+(-0.28,-0.25)$)}
\draw[arr] (cov2.east)--(fe.west |- cov2.east);
\tile{r1}{west}{($(fe.east)+(\gn,0)$)}{residual.png}{\ts}
\node[lab] at ($(r1.north)+(0,0.17)$) {\figlab{Residual ($R_1$)}};
\draw[arr] (fe.east)--(r1.west |- fe.east);
\node[plus, anchor=west] (pl2) at ($(r1.east)+(\gn,0)$) {+};
\draw[arr] (r1.east)--(pl2.west);
\node[lab, anchor=north] (cl2) at ($(pl2.south)+(0,-\gn)$) {\figlab{Watermark}\\\figlab{Composition}};
\draw[arr] (cl2.north)--(pl2.south);
\tile{wmd2}{west}{($(pl2.east)+(\gn,0)$)}{penguin.png}{\ts}
\node[lab] at ($(wmd2.north)+(0,0.17)$) {\figlab{Watermarked Image}};
\draw[arr] (pl2.east)--(wmd2.west);

\tile{wi2}{east}{(\busx,1.0)}{penguin.png}{\ts}
\node[lab] at ($(wi2.south)+(0,-0.3)$) {\figlab{Watermarked}\\\figlab{Image}};
\node[blue, anchor=west, minimum width=2.3cm, minimum height=1.0cm] (te) at ($(\busx,1.1)+(\gn,0)$) {\figmod{Trainable Embedder}\\{\itshape From last stage 1 cycle}};
\draw[arr] (wi2.east)--(te.west |- wi2.east);
\tile{r2}{west}{($(te.east)+(\gn,0)$)}{residual.png}{\ts}
\node[lab] at ($(r2.south)+(0,-0.17)$) {\figlab{Residual ($R_2$)}};
\draw[arr] (te.east)--(r2.west |- te.east);

% watermark: one stem from the pill splits into two arrows (to BOTH embedders)
\pillt{wm2}{tealp}{east}{(1.5,2.18)}{\wmic\,Watermark}{010010011..}
\draw[line width=0.7pt, draw=cArrow] (wm2.east)--(\busx,2.18);
\draw[line width=0.7pt, draw=cArrow] (\busx,1.52)--(\busx,2.84);
\fill[cArrow] (\busx,2.18) circle (1.4pt);
\draw[arr] (\busx,2.84)--(fe.west |- 0,2.84);
\draw[arr] (\busx,1.52)--(te.west |- 0,1.52);
% key: between the embedders, arrows to BOTH
\pillt{k2}{orgp}{center}{($(fe.south)!0.5!(te.north)$)}{\keyic\,Key}{010010011..}
\draw[arr] (k2.north)--(k2.north |- fe.south);
\draw[arr] (k2.south)--(k2.south |- te.north);

% L1 loss between residuals
\node[draw=cPanelD, fill=white, rounded corners=3pt, line width=0.6pt, minimum width=0.6cm, minimum height=0.7cm, align=center] (l1) at ($(r1.south)!0.5!(r2.north)$) {\figlab{$L_1$}\\\figlab{loss}};
\draw[arr] (r1.south)--(r1.south |- l1.north);
\draw[arr] (r2.north)--(r2.north |- l1.south);

\end{scope}

% inference: removal needs BOTH the watermarked image and the residual of the trained embedder
\path[draw=cPurpleD, dash pattern=on 3pt off 2pt, line width=0.7pt, rounded corners=5pt, fill=white] (9.0,0.85) rectangle (13.7,3.7);
\node[anchor=north west, text=cPurpleD, font=\fontsize{7}{8}\selectfont\bfseries] at (9.1,3.65) {Inference time};
\tile{ri3}{west}{(9.55,2.0)}{residual.png}{\ts}
\node[lab] at ($(ri3.south)+(0,-0.37)$) {\figlab{Residual}\\\figlab{(trained}\\\figlab{embedder)}};
\node[purple, anchor=west, minimum width=1.5cm, minimum height=0.7cm] (rm) at ($(ri3.east)+(\gn,0)$) {\figmod{Watermark}\\\figmod{Removal}};
\draw[arr] (ri3.east)--(rm.west |- ri3.east);
\tile{wi3}{south}{($(rm.north)+(0,\gn)$)}{penguin.png}{\ts}
\node[lab, anchor=west, align=left] at ($(wi3.east)+(0.08,0)$) {\figlab{Watermarked}\\\figlab{Image}};
\draw[arr] (wi3.south)--(rm.north);
\tile{wo}{west}{($(rm.east)+(\gn,0)$)}{penguin.png}{\ts}
\node[lab] at ($(wo.south)+(0,-0.37)$) {\figlab{Watermark}\\\figlab{Removed}\\\figlab{Image}};
\draw[arr] (rm.east)--(wo.west);

\node[capst, anchor=west] at (6.7,0.3) {\figcap{Correct key removes the watermark most efficiently}};
\end{tikzpicture}
